Human-Machine Co-Boosted Bug Report Identification with Mutualistic Neural Active Learning

Bug reports, encompassing a wide range of bug types, are crucial for maintaining software quality. However, the increasing complexity and volume of bug reports pose a significant challenge in sole manual identification and assignment to the appropriate teams for resolution, as dealing with all the reports is time-consuming and resource-intensive. In this paper, we introduce a cross-project framework, dubbed Mutualistic Neural Active Learning (MNAL), designed for automated and more effective identification of bug reports from GitHub repositories boosted by human-machine collaboration. MNAL utilizes a neural language model that learns and generalizes reports across different projects, coupled with active learning to form neural active learning. A distinctive feature of MNAL is the purposely crafted mutualistic relation between the machine learners (neural language model) and human labelers (developers) when enriching the knowledge learned. That is, the most informative human-labeled reports and their corresponding pseudo-labeled ones are used to update the model while those reports that need to be labeled by developers are more readable and identifiable, thereby enhancing the human-machine teaming therein. We evaluate MNAL using a large scale dataset against the SOTA approaches, baselines, and different variants. The results indicate that MNAL achieves up to 95.8% and 196.0% effort reduction in terms of readability and identifiability during human labeling, respectively, while resulting in a better performance in bug report identification. Additionally, our MNAL is model-agnostic since it is capable of improving the model performance with various underlying neural language models. To further verify the efficacy of our approach, we conducted a qualitative case study involving 10 human participants, who rate MNAL as being more effective while saving more time and monetary resources.

==> fig/rq1-1_size300.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={F1 Scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% Random line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
        
(0, 0.7980960557333499)
(1, 0.8236578540491699)
(2, 0.8400761400411799)
(3, 0.842212677008175)
(4, 0.8467906872028752)
(5, 0.8533355388546827)
(6, 0.8535333005444199)
(7, 0.8549289947285338)
(8, 0.8559874211825133)
(9, 0.8607725214411556)
(10, 0.8582843428359608)

    };
    \addlegendentry{\approach$_{ran}$}

% \approach$_{un}$ line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
        
(0, 0.7980960557333499)
(1, 0.8278695812311725)
(2, 0.8418015660716766)
(3, 0.8497543464710999)
(4, 0.8506452618439102)
(5, 0.8605632894304962)
(6, 0.8629842566641219)
(7, 0.8669730609297204)
(8, 0.8678123053730177)
(9, 0.8671234474908177)
(10, 0.8702698144755485)



    };
    \addlegendentry{\approach$_{un}$}

% Normalized line
\addplot[
    color=green!30!gray,
    mark=star,
    ]
    coordinates {
(0, 0.7980960557333499)
(1, 0.8106863027702875)
(2, 0.8394059391426982)
(3, 0.8400722332651102)
(4, 0.8469700890521945)
(5, 0.8550869737971691)
(6, 0.8587746507782749)
(7, 0.8603174227354448)
(8, 0.8585277511510128)
(9, 0.8628637430932928)
(10, 0.8636892355843837)


    };
    \addlegendentry{\approach}

\end{axis}
\end{tikzpicture}



\end{document}

==> fig/rq1-1_size300_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% Random line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.05426849376776033)
(2, 0.05204527213035306)
(3, 0.0519359128685052)
(4, 0.051458528428161274)
(5, 0.05208139653194984)
(6, 0.051117463660595455)
(7, 0.05351072281868753)
(8, 0.053361403795259874)
(9, 0.05239457291673048)
(10, 0.052585618929310185)


    };
    \addlegendentry{\approach$_{ran}$}

% \approach$_{un}$ line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
        
(1, 0.05333993553099174)
(2, 0.04138368559341976)
(3, 0.0424964962999793)
(4, 0.0369424344524262)
(5, 0.04083899888011732)
(6, 0.03869851966866905)
(7, 0.0392839942184062)
(8, 0.03928094266562225)
(9, 0.03727472698788038)
(10, 0.03696159515427019)



    };
    \addlegendentry{\approach$_{un}$}

% Normalized line
\addplot[
    color=green!30!gray,
    mark=star,
    ]
    coordinates {
(1, 0.4984522843476129)
(2, 0.18957282708734252)
(3, 0.18028440014466912)
(4, 0.16179606083458817)
(5, 0.1602170490842262)
(6, 0.13816462425359494)
(7, 0.14656477179756405)
(8, 0.1414015114626601)
(9, 0.131375304071692)
(10, 0.12914162911553095)



    
    };
    \addlegendentry{\approach}

\end{axis}
\end{tikzpicture}



\end{document}

==> fig/rq1-1_size300_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% Random line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -52.74753666666667)
(2, -52.18516666666667)
(3, -45.11828666666666)
(4, -50.81007666666667)
(5, -58.311546666666665)
(6, -63.96060666666666)
(7, -48.23943333333334)
(8, -59.188376666666684)
(9, -50.65996666666667)
(10, -54.07518666666666)



    };
    \addlegendentry{\approach$_{ran}$}

% \approach$_{un}$ line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
        
(1, -31.92237666666666)
(2, -38.70624)
(3, -45.244350000000004)
(4, -32.079629999999995)
(5, -33.77858)
(6, -38.90007)
(7, -34.63336666666667)
(8, -32.55645333333334)
(9, -35.303493333333336)
(10, -37.36104666666667)



    };
    \addlegendentry{\approach$_{un}$}

% Normalized line
\addplot[
    color=green!30!gray,
    mark=star,
    ]
    coordinates {
(1, -41.929966666666665)
(2, 19.10579666666667)
(3, 26.250399999999996)
(4, -0.8032666666666675)
(5, 17.14244333333333)
(6, 11.98141)
(7, -4.3967899999999975)
(8, 10.761019999999998)
(9, 11.030856666666669)
(10, 8.074396666666667)



    
    };
    \addlegendentry{\approach}

\end{axis}
\end{tikzpicture}



\end{document}

==> fig/rq1-1_size500.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={F1 Scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
    (0,0.81645207)(1,0.84221845)(2,0.85042954)(3,0.85522588)(4,0.85961758)(5,0.8618632)(6,0.86295074)(7,0.86568027)(8,0.86547634)(9,0.86450121)(10,0.86821525)
    };
    \addlegendentry{\approach$_{ran}$}

% \approach$_{un}$ line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
    (0,0.81645207)(1,0.83338341)(2,0.85277358)(3,0.85884881)(4,0.86277721)(5,0.86734427)(6,0.8717052)(7,0.87110582)(8,0.87133386)(9,0.87368984)(10,0.87376174)
    };
    \addlegendentry{\approach$_{un}$}

% Normalized line
\addplot[
    color=green!30!gray,
    mark=star,
    ]
    coordinates {
    (0,0.81645207)(1,0.83497987)(2,0.85052114)(3,0.85563358)(4,0.85762089)(5,0.86265752)(6,0.86755828)(7,0.86970991)(8,0.87017975)(9,0.8732192)(10,0.87215362)
    };
    \addlegendentry{\approach}

\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq1-1_size500_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% Random line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.05221843255602325)
(2, 0.0517222348369792)
(3, 0.0532552173474752)
(4, 0.05262376938309112)
(5, 0.052488483668171895)
(6, 0.053257811397348365)
(7, 0.05403290371180023)
(8, 0.0520023120260968)
(9, 0.05181397135352006)
(10, 0.05274044303533293)





    };
    \addlegendentry{\approach$_{ran}$}

% \approach$_{un}$ line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.04687046663998947)
(2, 0.03832627462023455)
(3, 0.03926082659494028)
(4, 0.04086344230937322)
(5, 0.04005062355579668)
(6, 0.041530424841994894)
(7, 0.04002826141062704)
(8, 0.037428887235095895)
(9, 0.03897381853097472)
(10, 0.053665869276867915)



    };
    \addlegendentry{\approach$_{un}$}

% Normalized line
\addplot[
    color=green!30!gray,
    mark=star,
    ]
    coordinates {
(1, 0.3891282615542473)
(2, 0.14356531129921057)
(3, 0.13035517633608878)
(4, 0.11321020579415633)
(5, 0.11023108336363048)
(6, 0.11498213019680956)
(7, 0.11923631616794361)
(8, 0.11234479106566915)
(9, 0.10129448618960321)
(10, 0.09780193950789592)



    };
    \addlegendentry{\approach}

\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq1-1_size500_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -55.558885999999994)
(2, -54.593966)
(3, -56.27867199999999)
(4, -52.260852)
(5, -51.519116)
(6, -51.93434)
(7, -53.366318)
(8, -55.524607999999986)
(9, -57.107372)
(10, -49.100352)


    };
    \addlegendentry{\approach$_{ran}$}

% \approach$_{un}$ line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -40.75684)
(2, -35.820246)
(3, -27.433826)
(4, -47.48688)
(5, -31.431976000000002)
(6, -31.902890000000003)
(7, -35.409986)
(8, -21.602524)
(9, -38.77919800000001)
(10, -41.326498)

    };
    \addlegendentry{\approach$_{un}$}

% Normalized line
\addplot[
    color=green!30!gray,
    mark=star,
    ]
    coordinates {
(1, -6.309888)
(2, 3.3525359999999993)
(3, -3.1841000000000004)
(4, 5.66021)
(5, 2.9907839999999997)
(6, 1.2148039999999996)
(7, 5.055605999999999)
(8, 4.157577999999999)
(9, 1.2757360000000002)
(10, -15.404334)


    };
    \addlegendentry{\approach}

\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq1-1_size700.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={F1 Scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
        (0, 0.8342059605403165)
(1, 0.8505650578221033)
(2, 0.8566081689208888)
(3, 0.858667879731384)
(4, 0.8632866779079198)
(5, 0.8638703309905346)
(6, 0.8646936595795045)
(7, 0.8671532768673804)
(8, 0.8669027144202014)
(9, 0.8698934036040326)
(10, 0.868801129504001)

    };
    \addlegendentry{\approach$_{ran}$}

% \approach$_{un}$ line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.8342059605403165)
(1, 0.8519054162856369)
(2, 0.8616340487801892)
(3, 0.8654052332441499)
(4, 0.8693461757225741)
(5, 0.871876774502913)
(6, 0.8739413764710908)
(7, 0.8740339093367215)
(8, 0.8764597714170888)
(9, 0.8750103744524198)
(10, 0.8780276951662251)


    };
    \addlegendentry{\approach$_{un}$}

% Normalized line
\addplot[
    color=green!30!gray,
    mark=star,
    ]
    coordinates {
(0, 0.8342059605403165)
(1, 0.8416816705513963)
(2, 0.8548591704089873)
(3, 0.8621621470208464)
(4, 0.8687702500407269)
(5, 0.8699662418033423)
(6, 0.8724892595767525)
(7, 0.8737072828719817)
(8, 0.875634041988009)
(9, 0.8777961451452867)
(10, 0.8777156226387545)



    };
    \addlegendentry{\approach}

\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq1-1_size700_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Identifiability },
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.053513322531514876)
(2, 0.053252295938700664)
(3, 0.05267261337364036)
(4, 0.053165043870186245)
(5, 0.05339688809207136)
(6, 0.05336524026183646)
(7, 0.05178989531751789)
(8, 0.05235783225693188)
(9, 0.05231082787262531)
(10, 0.053208962156340446)



    };
    \addlegendentry{\approach$_{ran}$}

% \approach$_{un}$ line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.04687046663998947)
(2, 0.03832627462023455)
(3, 0.03926082659494028)
(4, 0.04086344230937322)
(5, 0.04005062355579668)
(6, 0.041530424841994894)
(7, 0.04002826141062704)
(8, 0.037428887235095895)
(9, 0.03897381853097472)
(10, 0.039732033665707725)



    };
    \addlegendentry{\approach$_{un}$}

% Normalized line
\addplot[
    color=green!30!gray,
    mark=star,
    ]
    coordinates {
(1, 0.407546230219382)
(2, 0.13373915150307258)
(3, 0.12035566622883613)
(4, 0.10182311914447228)
(5, 0.10331232152927775)
(6, 0.09779624089661935)
(7, 0.09372437152964273)
(8, 0.10377711044380777)
(9, 0.0883472881479732)
(10, 0.09349936035186134)




    };
    \addlegendentry{\approach}

\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq1-1_size700_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -54.06703428571429)
(2, -51.90459571428571)
(3, -57.25703285714286)
(4, -51.51813857142857)
(5, -52.973021428571414)
(6, -53.17241428571428)
(7, -51.93681285714287)
(8, -50.638637142857135)
(9, -51.984629999999996)
(10, -53.57967142857143)



    };
    \addlegendentry{\approach$_{ran}$}

% \approach$_{un}$ line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -45.92154285714285)
(2, -24.656657142857142)
(3, -35.43984714285715)
(4, -38.962892857142855)
(5, -36.52423714285715)
(6, -35.21030285714286)
(7, -37.524192857142864)
(8, -34.91444)
(9, -33.13044142857143)
(10, -36.44026)


    };
    \addlegendentry{\approach$_{un}$}

% Normalized line
\addplot[
    color=green!30!gray,
    mark=star,
    ]
    coordinates {
(1, -17.794961428571433)
(2, 2.4998671428571426)
(3, 1.6909142857142847)
(4, -3.7204585714285714)
(5, -1.6181057142857143)
(6, -13.194895714285718)
(7, -12.470612857142857)
(8, -19.70185285714286)
(9, -10.508188571428573)
(10, -11.35446142857143)




    };
    \addlegendentry{\approach}

\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq2-1_size1000.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={F1 Scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% Random line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8342059605403165)
(1, 0.8430622189750316)
(2, 0.8610894620535097)
(3, 0.8669920025366908)
(4, 0.8701398846849404)
(5, 0.8738311757400181)
(6, 0.8754129202067578)
(7, 0.8773301180686784)
(8, 0.8782799665038841)
(9, 0.8781060987878313)
(10, 0.8795490982106493)

    };
    \addlegendentry{before}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.8342059605403165)
(1, 0.8426216850160975)
(2, 0.8602327057221417)
(3, 0.8656907317289425)
(4, 0.8700263031029303)
(5, 0.871943328289318)
(6, 0.8748983988701056)
(7, 0.8747121563688787)
(8, 0.877497281822224)
(9, 0.8773682043837603)
(10, 0.8798065831722578)


    };
    \addlegendentry{after}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq2-1_size300.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={F1 Scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.7980960557333499)
(1, 0.8106863027702875)
(2, 0.8394059391426982)
(3, 0.8400722332651102)
(4, 0.8469700890521945)
(5, 0.8550869737971691)
(6, 0.8587746507782749)
(7, 0.8603174227354448)
(8, 0.8585277511510128)
(9, 0.8628637430932928)
(10, 0.8636892355843837)

    };
    \addlegendentry{W/O Pseudo Labeling}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.7980960557333499)
(1, 0.8125371634761119)
(2, 0.8408026470841217)
(3, 0.8524999573821546)
(4, 0.8552790783344936)
(5, 0.8573959752892637)
(6, 0.8625666200648909)
(7, 0.8649739031887707)
(8, 0.8679663071368839)
(9, 0.8694111321133533)
(10, 0.8695212704265313)


    };
    \addlegendentry{With Pseudo Labeling}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq2-1_size300_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.4984522843476129)
(2, 0.18957282708734252)
(3, 0.18028440014466912)
(4, 0.16179606083458817)
(5, 0.1602170490842262)
(6, 0.13816462425359494)
(7, 0.14656477179756405)
(8, 0.1414015114626601)
(9, 0.131375304071692)
(10, 0.12914162911553095)


    };
    \addlegendentry{W/O Pseudo Labeling}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.4617246088410968)
(2, 0.18771259868554596)
(3, 0.14412569188689844)
(4, 0.13892377635704403)
(5, 0.12341435771596732)
(6, 0.1282849863522377)
(7, 0.11551634892943252)
(8, 0.11244954387814625)
(9, 0.14026830584683908)
(10, 0.11497103707985865)



    };
    \addlegendentry{With Pseudo Labeling}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq2-1_size300_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -41.929966666666665)
(2, 19.10579666666667)
(3, 26.250399999999996)
(4, -0.8032666666666675)
(5, 17.14244333333333)
(6, 11.98141)
(7, -4.3967899999999975)
(8, 10.761019999999998)
(9, 11.030856666666669)
(10, 8.074396666666667)


    };
    \addlegendentry{W/O Pseudo Labeling}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -34.151190000000014)
(2, -2.9366800000000017)
(3, 12.45449)
(4, 12.443953333333333)
(5, 7.9525999999999994)
(6, 8.44077)
(7, 8.068916666666668)
(8, 3.691303333333334)
(9, -5.253263333333337)
(10, 6.779406666666667)




    };
    \addlegendentry{With Pseudo Labeling}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq2-1_size500.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={F1 Scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% Random line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
        (0,0.81645207)(1,0.83497987)(2,0.85052114)(3,0.85563358)(4,0.85762089)(5,0.86265752)(6,0.86755828)(7,0.86970991)(8,0.87017975)(9,0.8732192)(10,0.87215362)
    };
    \addlegendentry{W/O Pseudo Labeling}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.8164520657834384)
(1, 0.8292967668062345)
(2, 0.8497793378763898)
(3, 0.8588687186951262)
(4, 0.8664548465601971)
(5, 0.8678129901534964)
(6, 0.8699990979346699)
(7, 0.8724717622174151)
(8, 0.8744721066852088)
(9, 0.8758303843455619)
(10, 0.8765197972618213)

    };
    \addlegendentry{With Pseudo Labeling}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq2-1_size500_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.3891282615542473)
(2, 0.14356531129921057)
(3, 0.13035517633608878)
(4, 0.11321020579415633)
(5, 0.11023108336363048)
(6, 0.11498213019680956)
(7, 0.11923631616794361)
(8, 0.11234479106566915)
(9, 0.10129448618960321)
(10, 0.09780193950789592)

    };
    \addlegendentry{W/O Pseudo Labeling}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.4465216179807715)
(2, 0.1426569595083193)
(3, 0.1268714996741158)
(4, 0.11310531990653247)
(5, 0.12135928620814415)
(6, 0.10985395311532428)
(7, 0.10657169950838338)
(8, 0.10088387503902407)
(9, 0.09039531595911016)
(10, 0.089570855360995)


    };
    \addlegendentry{With Pseudo Labeling}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq2-1_size500_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -6.309888)
(2, 3.3525359999999993)
(3, -3.1841000000000004)
(4, 5.66021)
(5, 2.9907839999999997)
(6, 1.2148039999999996)
(7, 5.055605999999999)
(8, 4.157577999999999)
(9, 1.2757360000000002)
(10, -15.404334)
    };
    \addlegendentry{W/O Pseudo Labeling}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -20.382192)
(2, 11.515844000000001)
(3, 2.0807359999999995)
(4, 3.8092460000000004)
(5, -5.021394)
(6, 1.679387999999999)
(7, -1.2684339999999998)
(8, -1.9400760000000001)
(9, -7.187516)
(10, -8.39201)




    };
    \addlegendentry{With Pseudo Labeling}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq2-1_size700.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={F1 Scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% Random line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8342059605403165)
(1, 0.8416816705513963)
(2, 0.8548591704089873)
(3, 0.8621621470208464)
(4, 0.8687702500407269)
(5, 0.8699662418033423)
(6, 0.8724892595767525)
(7, 0.8737072828719817)
(8, 0.875634041988009)
(9, 0.8777961451452867)
(10, 0.8777156226387545)
    };
    \addlegendentry{W/O Pseudo Labeling}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.8342059605403165)
(1, 0.8426216850160975)
(2, 0.8602327057221417)
(3, 0.8656907317289425)
(4, 0.8700263031029303)
(5, 0.871943328289318)
(6, 0.8748983988701056)
(7, 0.8747121563688787)
(8, 0.877497281822224)
(9, 0.8773682043837603)
(10, 0.8798065831722578)



    };
    \addlegendentry{With Pseudo Labeling}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq2-1_size700_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.407546230219382)
(2, 0.13373915150307258)
(3, 0.12035566622883613)
(4, 0.10182311914447228)
(5, 0.10331232152927775)
(6, 0.09779624089661935)
(7, 0.09372437152964273)
(8, 0.10377711044380777)
(9, 0.0883472881479732)
(10, 0.09349936035186134)
    };
    \addlegendentry{W/O Pseudo Labeling}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.41606508987925384)
(2, 0.12779551354103896)
(3, 0.11567899338407077)
(4, 0.10759754833574542)
(5, 0.09627469344033725)
(6, 0.08836470682931803)
(7, 0.09650142706432056)
(8, 0.08678495230846994)
(9, 0.08822575581581363)
(10, 0.0937736040906175)



    };
    \addlegendentry{With Pseudo Labeling}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq2-1_size700_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -17.794961428571433)
(2, 2.4998671428571426)
(3, 1.6909142857142847)
(4, -3.7204585714285714)
(5, -1.6181057142857143)
(6, -13.194895714285718)
(7, -12.470612857142857)
(8, -19.70185285714286)
(9, -10.508188571428573)
(10, -11.35446142857143)
    };
    \addlegendentry{W/O Pseudo Labeling}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -27.988935714285713)
(2, 7.123765714285715)
(3, -8.239877142857143)
(4, -2.444047142857144)
(5, -6.179334285714286)
(6, -10.940005714285714)
(7, -16.779627142857144)
(8, -11.428608571428573)
(9, -18.42821)
(10, -10.245695714285713)




    };
    \addlegendentry{With Pseudo Labeling}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-1_size300.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={CodeBERT},
    xlabel={Step},
    ylabel={F1 score},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.7969167313529384)
(1, 0.8245061927730708)
(2, 0.8444830670016596)
(3, 0.846609197528467)
(4, 0.8511516445392102)
(5, 0.8563430811929157)
(6, 0.8585471995304264)
(7, 0.8596753027226762)
(8, 0.8608906481073688)
(9, 0.8623151541636688)
(10, 0.8642951635812801)
    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.7969167313529384)
(1, 0.8306792491887356)
(2, 0.8500888939672201)
(3, 0.859728171778807)
(4, 0.8619699698308538)
(5, 0.8681766389916895)
(6, 0.8701783674978165)
(7, 0.8722298766456229)
(8, 0.8743849068934706)
(9, 0.8740188668707072)
(10, 0.8752399943928996)
    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-1_size300_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={CodeBERT},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.05116233303129446)
(2, 0.05423020964371198)
(3, 0.05278729959901961)
(4, 0.05354403896805131)
(5, 0.05403739471689688)
(6, 0.0530629137294505)
(7, 0.05306426849455435)
(8, 0.05365137305939457)
(9, 0.05276452999077184)
(10, 0.05261604624903773)
    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.5009162138883324)
(2, 0.18363947006995424)
(3, 0.15736831395846457)
(4, 0.1223721403273363)
(5, 0.11957541265598422)
(6, 0.11399492937001363)
(7, 0.12446403836617795)
(8, 0.10741720786532902)
(9, 0.1033881235466149)
(10, 0.11277877627789712)
    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-1_size300_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={CodeBERT},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -60.95021666666666)
(2, -48.37674666666666)
(3, -45.84791666666668)
(4, -55.01447666666667)
(5, -56.02258333333333)
(6, -49.079710000000006)
(7, -48.570873333333346)
(8, -55.53214333333333)
(9, -46.376333333333335)
(10, -49.54769666666666)
    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -55.21555333333333)
(2, 0.927813333333334)
(3, 16.55609)
(4, 6.636603333333335)
(5, 2.9353466666666668)
(6, 1.8119633333333334)
(7, -14.610560000000007)
(8, 1.9446133333333333)
(9, -2.6089766666666665)
(10, -13.37606)
    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-1_size500.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={CodeBERT},
    xlabel={Step},
    ylabel={F1 score},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8219267732090959)
(1, 0.8433073034770414)
(2, 0.8532590336413847)
(3, 0.859556995790804)
(4, 0.8618727640139742)
(5, 0.8626563512874335)
(6, 0.8644760720780024)
(7, 0.867873897443326)
(8, 0.8684286215543476)
(9, 0.8667779658021344)
(10, 0.8693829925921014)
    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.8219267732090959)
(1, 0.8390619122452133)
(2, 0.8592257146670901)
(3, 0.8663246924388824)
(4, 0.8720313332017623)
(5, 0.8735306533713116)
(6, 0.8756962749032443)
(7, 0.877631148064482)
(8, 0.8787247856383443)
(9, 0.8786772630236662)
(10, 0.879767821513618)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-1_size500_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={CodeBERT},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.05323745092782049)
(2, 0.05366126244423079)
(3, 0.05400362643968332)
(4, 0.052089571155328016)
(5, 0.052023573963596394)
(6, 0.053270699404775655)
(7, 0.052535212130595456)
(8, 0.05423054227864804)
(9, 0.05333821231063215)
(10, 0.05383333870753741)


    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.43282670275726665)
(2, 0.12337579657970357)
(3, 0.11757810526223134)
(4, 0.10353061257334562)
(5, 0.10479758797799636)
(6, 0.09488089831116708)
(7, 0.08727782630579024)
(8, 0.09900971885832002)
(9, 0.1043794871117747)
(10, 0.08720807080823259)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-1_size500_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={CodeBERT},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -58.49124400000001)
(2, -50.668534)
(3, -47.501522)
(4, -52.847911999999994)
(5, -55.66659800000001)
(6, -52.947198)
(7, -52.744682)
(8, -49.046754)
(9, -58.422262)
(10, -47.711766)


    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -64.05851600000001)
(2, 2.2792000000000003)
(3, 1.75139)
(4, -4.98784)
(5, -15.358792)
(6, -11.414772000000003)
(7, -13.167159999999999)
(8, -12.844308000000002)
(9, -8.518046000000002)
(10, -13.94238)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-1_size700.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={CodeBERT},
    xlabel={Step},
    ylabel={F1 score},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8405749222167902)
(1, 0.851519016162418)
(2, 0.8614560696897436)
(3, 0.8623372442554276)
(4, 0.8667864331074631)
(5, 0.8683055360560928)
(6, 0.8690522542625174)
(7, 0.8687744622935896)
(8, 0.8710519596921896)
(9, 0.8720533142131084)
(10, 0.8721948535531638)

    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.8405749222167902)
(1, 0.8508221195857333)
(2, 0.8665888776499833)
(3, 0.8726493103076225)
(4, 0.874982652952297)
(5, 0.8776015763870649)
(6, 0.8790379401428071)
(7, 0.879170616808374)
(8, 0.8819541070582796)
(9, 0.8820229178961544)
(10, 0.8815748166272414)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-1_size700_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={CodeBERT},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.05290826806117532)
(2, 0.05226749268200124)
(3, 0.05263164099063281)
(4, 0.05332467483060869)
(5, 0.052919484908891666)
(6, 0.051502406565888434)
(7, 0.05287989547877042)
(8, 0.05220471658387913)
(9, 0.05236664742244127)
(10, 0.05193899794750008)


    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.36605470067375573)
(2, 0.10321669645551405)
(3, 0.10388391955921664)
(4, 0.087267768561716)
(5, 0.08672964476988683)
(6, 0.10538465900415173)
(7, 0.09387656909365091)
(8, 0.09574000700867252)
(9, 0.08349830139492512)
(10, 0.13498645446670965)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-1_size700_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={CodeBERT},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -51.87523857142857)
(2, -54.18809142857143)
(3, -56.914465714285726)
(4, -53.423721428571426)
(5, -65.65632571428571)
(6, -59.917101428571414)
(7, -47.09307285714286)
(8, -50.14958571428571)
(9, -49.555028571428565)
(10, -57.18411714285713)


    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -10.553341428571432)
(2, -6.110252857142855)
(3, -6.867218571428571)
(4, -12.407534285714286)
(5, -14.618641428571427)
(6, -17.465164285714284)
(7, -15.412978571428573)
(8, -17.58896)
(9, -17.917535714285712)
(10, -14.61381714285715)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-2_size300.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RoBERTa},
    xlabel={Step},
    ylabel={F1 score},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8273673214629529)
(1, 0.8435226471840707)
(2, 0.8490417781707826)
(3, 0.8618337165392493)
(4, 0.8584124216493125)
(5, 0.863876986640487)
(6, 0.8650695603505405)
(7, 0.8649341473650753)
(8, 0.8659660484228049)
(9, 0.8671220795243233)
(10, 0.8666576076514755)
    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.8273673214629529)
(1, 0.8443830327375614)
(2, 0.8592046762026797)
(3, 0.8633552988776438)
(4, 0.8684883413055638)
(5, 0.8711040876617954)
(6, 0.8718405794304385)
(7, 0.8740527932460853)
(8, 0.8749297679055321)
(9, 0.8753837126110369)
(10, 0.8766758632343012)
    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-2_size300_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RoBERTa},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.05279503235463994)
(2, 0.05359113118335263)
(3, 0.05213448849768091)
(4, 0.05206452267958967)
(5, 0.05449175732103838)
(6, 0.05217093677153838)
(7, 0.053605442590362484)
(8, 0.052344238884804474)
(9, 0.049172018424164556)
(10, 0.04989456757208112)

    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.10369190003938296)
(2, 0.09995302489025683)
(3, 0.11079276972516683)
(4, 0.0874828172697024)
(5, 0.09322502719257339)
(6, 0.11712622489659248)
(7, 0.09862268560509138)
(8, 0.09230566617321323)
(9, 0.10968261510166556)
(10, 0.09357190170123571)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-2_size300_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RoBERTa},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -44.663466666666665)
(2, -28.40013333333333)
(3, -62.37763333333332)
(4, -50.022400000000005)
(5, -50.2787)
(6, -64.51106666666666)
(7, -95.35889999999999)
(8, -61.3149)
(9, -92.43573333333335)
(10, -43.50853333333334)


    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -12.169366666666667)
(2, -2.4819999999999998)
(3, -5.450666666666668)
(4, -11.496966666666667)
(5, -13.762699999999999)
(6, -1.8205000000000002)
(7, -9.3318)
(8, -8.155166666666664)
(9, 7.617400000000001)
(10, -8.379333333333335)


    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-2_size500.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RoBERTa},
    xlabel={Step},
    ylabel={F1 score},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
        (0,0.8397285842414506)(1,0.8527874814614297)(2,0.8558823673513647)(3,0.8619676492261776)(4,0.8671253736222887)(5,0.8661859765099802)(6,0.8679357201032868)(7,0.868408093886508)(8,0.8688363395408683)(9,0.8704293740387478)(10,0.8696427987925915)

    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
        (0,0.8397285842414506)(1,0.84912675439919)(2,0.8655624495445243)(3,0.869846474198748)(4,0.8739514222155389)(5,0.8739548458979003)(6,0.8770110154816922)(7,0.8790811121809623)(8,0.8791475300124002)(9,0.8796292883663671)(10,0.8797283506059635)
    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-2_size500_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RoBERTa},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.053030438508461265)
(2, 0.05295386507697887)
(3, 0.052018741392965064)
(4, 0.05482103455390436)
(5, 0.05353449534002465)
(6, 0.05290135433873805)
(7, 0.054206590028282)
(8, 0.05307313951693081)
(9, 0.05270223668435057)
(10, 0.05302584254959136)


    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.4493624390878391)
(2, 0.1302674687114407)
(3, 0.10571798051326697)
(4, 0.10420404266093393)
(5, 0.09871500933215652)
(6, 0.09645093020178144)
(7, 0.08956087838492806)
(8, 0.09214554521467315)
(9, 0.09682599115376164)
(10, 0.10315969355155527)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-2_size500_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RoBERTa},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -50.508696)
(2, -61.59218599999999)
(3, -57.619826)
(4, -49.588854000000005)
(5, -49.37288)
(6, -49.561924)
(7, -57.627697999999995)
(8, -48.01280200000001)
(9, -46.090274)
(10, -50.12256599999999)


    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -19.037302000000004)
(2, 6.598952)
(3, -2.4044480000000004)
(4, -12.153590000000001)
(5, -7.564272000000001)
(6, -27.210739999999998)
(7, -17.798378)
(8, -12.177048)
(9, -16.500048)
(10, -11.754484000000001)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-2_size700.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RoBERTa},
    xlabel={Step},
    ylabel={F1 score},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8500823416568618)
(1, 0.8554573566061414)
(2, 0.863041472400595)
(3, 0.8681278971874367)
(4, 0.8675721643735883)
(5, 0.8664213395548395)
(6, 0.8697198878683776)
(7, 0.8696041572385701)
(8, 0.8717788719947095)
(9, 0.8704801190868322)
(10, 0.8706988437729581)

    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.8500823416568618)
(1, 0.8518813428160256)
(2, 0.8653624554285736)
(3, 0.8718939133522392)
(4, 0.877912335553354)
(5, 0.8775506999229761)
(6, 0.8793904850261084)
(7, 0.8813338757072181)
(8, 0.8818921163534981)
(9, 0.8812268632533795)
(10, 0.8819808246673382)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-2_size700_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RoBERTa},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.05359541028228115)
(2, 0.05248512494490328)
(3, 0.053278241663849)
(4, 0.05331130044255766)
(5, 0.053062525119750514)
(6, 0.05393701235842709)
(7, 0.05289811942267283)
(8, 0.05314821071851252)
(9, 0.053159537116407696)
(10, 0.05302605999068606)



    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.4207490949056125)
(2, 0.10950111677004504)
(3, 0.09839774381344132)
(4, 0.0928835092381848)
(5, 0.09193903775968107)
(6, 0.08770695750508532)
(7, 0.11991988950750629)
(8, 0.1217252382945708)
(9, 0.11037659561983833)
(10, 0.11679543008326702)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-2_size700_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RoBERTa},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -56.27364285714285)
(2, -50.28552714285714)
(3, -50.143364285714284)
(4, -54.95850714285715)
(5, -54.63634857142856)
(6, -51.39022857142858)
(7, -51.91621714285715)
(8, -49.63747)
(9, -54.280011428571434)
(10, -47.86642285714286)


    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -15.383355714285713)
(2, -1.6585714285714288)
(3, -3.0128985714285705)
(4, -12.549295714285714)
(5, -13.943035714285717)
(6, -10.27467)
(7, -40.80766714285715)
(8, -26.755664285714282)
(9, -27.90352142857143)
(10, -15.197997142857142)


    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-3_size300.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RTA},
    xlabel={Step},
    ylabel={F1 score},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8526338691063213)
(1, 0.8602211102783619)
(2, 0.8733477061436483)
(3, 0.8726876940682728)
(4, 0.8759436581473882)
(5, 0.8753032407114276)
(6, 0.8781817635104538)
(7, 0.878957043293702)
(8, 0.8788684065925606)
(9, 0.8786703586435722)
(10, 0.8789993462166364)

    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.8526338691063213)
(1, 0.8596358975257002)
(2, 0.8705802885253519)
(3, 0.8787332711187753)
(4, 0.8825892826368777)
(5, 0.882101876366141)
(6, 0.884815929561916)
(7, 0.8841030267040605)
(8, 0.8868656830713025)
(9, 0.8866559764325368)
(10, 0.8855723957928395)
    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-3_size300_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RTA},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.053307192668353265)
(2, 0.051985188917571944)
(3, 0.05186248124306693)
(4, 0.052677629294438345)
(5, 0.05323193349293874)
(6, 0.05245716210803025)
(7, 0.0535474629278191)
(8, 0.0525675591610358)
(9, 0.053475998899899325)
(10, 0.052300405990146126)


    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.5018834237202799)
(2, 0.16567162020635934)
(3, 0.1335041918550602)
(4, 0.13167286509254117)
(5, 0.11760634246887203)
(6, 0.10556662290259529)
(7, 0.1092419423516269)
(8, 0.09337336922405377)
(9, 0.0962619583729503)
(10, 0.10813878295813403)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-3_size300_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RTA},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -53.887256666666666)
(2, -45.057489999999994)
(3, -49.412153333333336)
(4, -43.29576000000001)
(5, -50.193220000000004)
(6, -60.322320000000005)
(7, -49.84555999999999)
(8, -56.51650666666667)
(9, -50.596043333333334)
(10, -54.043146666666665)

    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -49.40245)
(2, 19.64895666666667)
(3, 6.891086666666666)
(4, 7.224719999999998)
(5, 3.554476666666667)
(6, -3.1024200000000004)
(7, -16.524120000000003)
(8, -6.35206)
(9, -13.045580000000001)
(10, -2.2069133333333344)


    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-3_size500.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RTA},
    xlabel={Step},
    ylabel={F1 score},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
        (0,0.8627420892842448)(1,0.8723656788834708)(2,0.8772939990621194)(3,0.8790298848142257)(4,0.8800875863815163)(5,0.8806158511142067)(6,0.8817206068579214)(7,0.8818138826675351)(8,0.8823139250465589)(9,0.8830905933203834)(10,0.8835696038000286)
    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
        (0,0.8627420892842448)(1,0.8665619437071929)(2,0.8792274567903089)(3,0.8823105758216903)(4,0.8844158010636575)(5,0.886610708410702)(6,0.8872633382924198)(7,0.8888283845528845)(8,0.8893384658598718)(9,0.888661066774754)(10,0.8893953720231984)
    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-3_size500_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RTA},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.05311136399695563)
(2, 0.05287861985950143)
(3, 0.0526425504089993)
(4, 0.05288528919585915)
(5, 0.05326740961696229)
(6, 0.05328900137952708)
(7, 0.0535690552490683)
(8, 0.05304187963081597)
(9, 0.05341472553031638)
(10, 0.05311899495401279)

    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.1791963230605164)
(2, 0.0968941758510685)
(3, 0.08190648448724062)
(4, 0.16614889076849826)
(5, 0.13604739528148202)
(6, 0.16323856535763856)
(7, 0.09644941019955118)
(8, 0.06393021653219919)
(9, 0.151650132484026)
(10, 0.15154728152511768)
    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-3_size500_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RTA},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -51.366674)
(2, -48.999396)
(3, -48.517688)
(4, -48.66395)
(5, -50.560466000000005)
(6, -50.02368800000001)
(7, -53.072399999999995)
(8, -50.17622800000001)
(9, -51.982974)
(10, -56.961974)

    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 3.0418400000000014)
(2, -8.38808)
(3, -21.974139999999995)
(4, -25.53056)
(5, -3.0362400000000007)
(6, -4.54452)
(7, -11.625860000000001)
(8, -26.394020000000005)
(9, -10.22398)
(10, -6.52862)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-3_size700.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RTA},
    xlabel={Step},
    ylabel={F1 score},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8685479891486914)
(1, 0.8759191567959206)
(2, 0.8773734255685872)
(3, 0.8816564503268502)
(4, 0.8810165030642141)
(5, 0.8816489108272083)
(6, 0.882453621114266)
(7, 0.8821830714889872)
(8, 0.8824639494980404)
(9, 0.882424913741595)
(10, 0.8839030929411613)

    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.8685479891486914)
(1, 0.8728927589460375)
(2, 0.8796043872765178)
(3, 0.88440567063339)
(4, 0.8867483789335366)
(5, 0.8872979604171187)
(6, 0.8871781733610794)
(7, 0.8871558749552969)
(8, 0.888797325283174)
(9, 0.8896553866602315)
(10, 0.8892468203265823)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-3_size700_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RTA},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.053019475008625506)
(2, 0.05148150147902096)
(3, 0.05297858424618168)
(4, 0.05339108548282086)
(5, 0.053694616948300945)
(6, 0.054376148706403796)
(7, 0.05218445142451038)
(8, 0.05196264543129807)
(9, 0.05270903471205542)
(10, 0.05328475376200179)


    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.4253764362079207)
(2, 0.10974614895754213)
(3, 0.09176106283157279)
(4, 0.09146073041615191)
(5, 0.11673551688706703)
(6, 0.1110678612145602)
(7, 0.10505663241845391)
(8, 0.10179903015005601)
(9, 0.1045249626379863)
(10, 0.1303506522234807)

    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq3-3_size700_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={RTA},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% \approach$_{ran}$ line
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -52.35784428571428)
(2, -55.49508285714287)
(3, -49.21532142857142)
(4, -44.95735571428571)
(5, -51.28915142857143)
(6, -49.20681285714286)
(7, -52.49016714285714)
(8, -55.93235285714286)
(9, -53.31561428571429)
(10, -51.048495714285714)


    };
    \addlegendentry{\approach$_{ran}$}

% Uncertainty line
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -13.737664285714288)
(2, -10.069204285714287)
(3, -16.157225714285712)
(4, -17.937605714285716)
(5, -12.30804428571429)
(6, -22.894754285714285)
(7, -24.00776)
(8, -12.781705714285714)
(9, -21.507864285714287)
(10, -14.104767142857142)


    };
    \addlegendentry{Effort}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq4-1_size300.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Step},
    ylabel={F1 scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% Ours
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.7980960557333499)
(1, 0.8125371634761119)
(2, 0.8408026470841217)
(3, 0.8524999573821546)
(4, 0.8552790783344936)
(5, 0.8573959752892637)
(6, 0.8625666200648909)
(7, 0.8649739031887707)
(8, 0.8679663071368839)
(9, 0.8694111321133533)
(10, 0.8695212704265313)

    };
    \addlegendentry{\approach}

% Wu2021
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.7809538448515168)
(1, 0.7887268600566449)
(2, 0.7893538123868076)
(3, 0.7940339106507383)
(4, 0.7985282611292358)
(5, 0.7999757364049076)
(6, 0.7981209349238005)
(7, 0.7974392214473438)
(8, 0.7969529460681883)
(9, 0.7983960839379178)
(10, 0.7982452991904049)


    };
    \addlegendentry{hbrPredictor}

% Ge2021
\addplot[
    color=orange!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.7625426086658393)
(1, 0.788124898192101)
(2, 0.8025004607921418)
(3, 0.8087272147838384)
(4, 0.8137967403927509)
(5, 0.8206254904828724)
(6, 0.8232890566994608)
(7, 0.8217918722115742)
(8, 0.8228185388729342)
(9, 0.8255231424556676)
(10, 0.8253050298607502)

    };
    \addlegendentry{Ge2021}

% Fang2015
\addplot[
    color=red!70!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.7750554386998284)
(1, 0.7834327411582331)
(2, 0.7894030873471491)
(3, 0.7964469462315714)
(4, 0.801740816862009)
(5, 0.8055215264804207)
(6, 0.804206324853219)
(7, 0.8070007023648353)
(8, 0.8103514351144373)
(9, 0.8092331921803761)
(10, 0.8099989817562336)

    };
    \addlegendentry{Thung2015}

% Tu2022
\addplot[
    color=green!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.7740423633928838)
(1, 0.7782638770279463)
(2, 0.7829436676224122)
(3, 0.7891496845294628)
(4, 0.7994008438282747)
(5, 0.8016338109177845)
(6, 0.8021731770708215)
(7, 0.8020177414528591)
(8, 0.803425743750981)
(9, 0.8065476733130031)
(10, 0.8073466980592341)


    };
    \addlegendentry{EMBLEM}


\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq4-1_size300_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% Ours
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.4617246088410968)
(2, 0.18771259868554596)
(3, 0.14412569188689844)
(4, 0.13892377635704403)
(5, 0.12341435771596732)
(6, 0.1282849863522377)
(7, 0.11551634892943252)
(8, 0.11244954387814625)
(9, 0.14026830584683908)
(10, 0.11497103707985865)

    };
    \addlegendentry{\approach}

% Wu2021
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.047626955364023865)
(2, 0.048210526318670746)
(3, 0.05019724479129689)
(4, 0.050964000670206774)
(5, 0.05273001023197684)
(6, 0.04776785538951188)
(7, 0.05325107530256462)
(8, 0.0507650269672308)
(9, 0.044763957779076956)
(10, 0.052020769731748184)



    };
    \addlegendentry{hbrPredictor}

% Ge2021
\addplot[
    color=orange!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.04788738005851752)
(2, 0.0476908513212229)
(3, 0.05056542753575357)
(4, 0.05069892896144438)
(5, 0.05258000953450741)
(6, 0.04828655670194544)
(7, 0.05315990871282902)
(8, 0.05061532288466393)
(9, 0.04478622803872388)
(10, 0.05193993783425162)


    };
    \addlegendentry{Ge2021}

% Fang2015
\addplot[
    color=red!70!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.0474400855069596)
(2, 0.048296996904195165)
(3, 0.05044244275911737)
(4, 0.05120284533575733)
(5, 0.0524273199793602)
(6, 0.04785070395843384)
(7, 0.052912006640277544)
(8, 0.051167566932690055)
(9, 0.04494716603910248)
(10, 0.05182344214284309)


    };
    \addlegendentry{Thung2015}

% Tu2022
\addplot[
    color=green!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.047836764182062695)
(1, 0.04934819643692565)
(2, 0.04844366765212392)
(3, 0.05155892351088738)
(4, 0.05117072237111962)
(5, 0.05055692442407885)
(6, 0.05101594688887654)
(7, 0.05188607122025355)
(8, 0.04927308302331736)
(9, 0.04879729214399849)



    };
    \addlegendentry{EMBLEM}


\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq4-1_size300_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% Ours
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -34.151190000000014)
(2, -2.9366800000000017)
(3, 12.45449)
(4, 12.443953333333333)
(5, 7.9525999999999994)
(6, 8.44077)
(7, 8.068916666666668)
(8, 3.691303333333334)
(9, -5.253263333333337)
(10, 6.779406666666667)

    };
    \addlegendentry{\approach}

% Wu2021
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -73.8853)
(2, -104.35553999999998)
(3, -102.18959333333333)
(4, -75.31741666666667)
(5, -89.38532666666666)
(6, -100.34469333333332)
(7, -64.07905333333333)
(8, -81.56181000000001)
(9, -94.15266000000001)
(10, -82.20418)



    };
    \addlegendentry{hbrPredictor}

% Ge2021
\addplot[
    color=orange!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, -73.02910333333334)
(1, -104.12784666666667)
(2, -102.24652666666668)
(3, -76.45849333333334)
(4, -88.07164333333334)
(5, -100.69204666666667)
(6, -64.06325666666666)
(7, -81.10114)
(8, -96.78319666666667)
(9, -79.67829)


    };
    \addlegendentry{Ge2021}

% Fang2015
\addplot[
    color=red!70!gray,
    mark=triangle,
    ]
    coordinates {
(0, -74.22340666666666)
(1, -105.91021666666666)
(2, -97.11802333333333)
(3, -79.0385)
(4, -88.606)
(5, -99.18434666666666)
(6, -65.75405666666667)
(7, -79.75320333333335)
(8, -92.37367333333334)
(9, -83.08451)


    };
    \addlegendentry{Thung2015}

% Tu2022
\addplot[
    color=green!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, -93.61500000000001)
(1, -98.79516666666666)
(2, -88.32713333333334)
(3, -85.51786666666666)
(4, -85.97466666666668)
(5, -96.51479999999998)
(6, -87.65686666666669)
(7, -85.57513333333334)
(8, -103.79963333333332)
(9, -86.03873333333333)



    };
    \addlegendentry{EMBLEM}


\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq4-1_size500.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Step},
    ylabel={F1 scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% Ours
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8164520657834384)
(1, 0.8292967668062345)
(2, 0.8497793378763898)
(3, 0.8588687186951262)
(4, 0.8664548465601971)
(5, 0.8678129901534964)
(6, 0.8699990979346699)
(7, 0.8724717622174151)
(8, 0.8744721066852088)
(9, 0.8758303843455619)
(10, 0.8765197972618213)

    };
    \addlegendentry{\approach}

% Wu2021
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
        (0,0.7998045034088825)(1,0.8010419931853401)(2,0.8016226717956532)(3,0.8030854684888397)(4,0.8008005729573787)(5,0.8010228131185574)(6,0.8008857790876796)(7,0.8053084296600357)(8,0.8057902255232469)(9,0.8054771617546136)(10,0.8057801940213196)
   };
    \addlegendentry{hbrPredictor}

% Ge2021
\addplot[
    color=orange!40!gray,
    mark=triangle,
    ]
    coordinates {
        (0,0.7977087859238272)(1,0.8101351035473405)(2,0.8181808551397601)(3,0.8219720340685525)(4,0.8221678195365053)(5,0.8251402624303708)(6,0.8259205433951606)(7,0.828651211600195)(8,0.8254043997829406)(9,0.8287766384015525)(10,0.8283262646772632)
    };
    \addlegendentry{Ge2021}

% Fang2015
\addplot[
    color=red!70!gray,
    mark=triangle,
    ]
    coordinates {
        (0,0.7865727949468881)(1,0.7979704805872692)(2,0.8036650489859506)(3,0.8082463864670757)(4,0.8118941811351995)(5,0.8129263548844177)(6,0.8134595093457013)(7,0.8193052338980843)(8,0.821437379512689)(9,0.8235751482790205)(10,0.8253084304046944)
   };
    \addlegendentry{Thung2015}

% Tu2022
\addplot[
    color=green!40!gray,
    mark=triangle,
    ]
    coordinates {
        (0,0.7905117445090742)(1,0.7944166815850344)(2,0.8012963299007383)(3,0.8062330529809723)(4,0.8096088732625928)(5,0.8058948734339143)(6,0.8084341561176768)(7,0.8123274201714453)(8,0.8168803601733954)(9,0.8193418830530199)(10,0.8210061960440994)
   };
    \addlegendentry{EMBLEM}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq4-1_size500_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% Ours
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.4465216179807715)
(2, 0.1426569595083193)
(3, 0.1268714996741158)
(4, 0.11310531990653247)
(5, 0.12135928620814415)
(6, 0.10985395311532428)
(7, 0.10657169950838338)
(8, 0.10088387503902407)
(9, 0.09039531595911016)
(10, 0.089570855360995)

    };
    \addlegendentry{\approach}

% Wu2021
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.047626955364023865)
(2, 0.048210526318670746)
(3, 0.05019724479129689)
(4, 0.050964000670206774)
(5, 0.05273001023197684)
(6, 0.04776785538951188)
(7, 0.05325107530256462)
(8, 0.0507650269672308)
(9, 0.044763957779076956)
(10, 0.052020769731748184)

   };
    \addlegendentry{hbrPredictor}

% Ge2021
\addplot[
    color=orange!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.04788738005851752)
(2, 0.0476908513212229)
(3, 0.05056542753575357)
(4, 0.05069892896144438)
(5, 0.05258000953450741)
(6, 0.04828655670194544)
(7, 0.05315990871282902)
(8, 0.05061532288466393)
(9, 0.04478622803872388)
(10, 0.05193993783425162)

    };
    \addlegendentry{Ge2021}

% Fang2015
\addplot[
    color=red!70!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.0474400855069596)
(2, 0.048296996904195165)
(3, 0.05044244275911737)
(4, 0.05120284533575733)
(5, 0.0524273199793602)
(6, 0.04785070395843384)
(7, 0.052912006640277544)
(8, 0.051167566932690055)
(9, 0.04494716603910248)
(10, 0.05182344214284309)


   };
    \addlegendentry{Thung2015}

% Tu2022
\addplot[
    color=green!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.047836764182062695)
(2, 0.04934819643692565)
(3, 0.04844366765212392)
(4, 0.05155892351088738)
(5, 0.05117072237111962)
(6, 0.05055692442407885)
(7, 0.05101594688887654)
(8, 0.05188607122025355)
(9, 0.04927308302331736)
(10, 0.04879729214399849)



   };
    \addlegendentry{EMBLEM}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq4-1_size500_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% Ours
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -20.382192)
(2, 11.515844000000001)
(3, 2.0807359999999995)
(4, 3.8092460000000004)
(5, -5.021394)
(6, 1.679387999999999)
(7, -1.2684339999999998)
(8, -1.9400760000000001)
(9, -7.187516)
(10, -8.39201)

    };
    \addlegendentry{\approach}

% Wu2021
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -73.8853)
(2, -104.35553999999998)
(3, -102.18959333333333)
(4, -75.31741666666667)
(5, -89.38532666666666)
(6, -100.34469333333332)
(7, -64.07905333333333)
(8, -81.56181000000001)
(9, -94.15266000000001)
(10, -82.20418)
   };
    \addlegendentry{hbrPredictor}

% Ge2021
\addplot[
    color=orange!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -73.02910333333334)
(2, -104.12784666666667)
(3, -102.24652666666668)
(4, -76.45849333333334)
(5, -88.07164333333334)
(6, -100.69204666666667)
(7, -64.06325666666666)
(8, -81.10114)
(9, -96.78319666666667)
(10, -79.67829)

    };
    \addlegendentry{Ge2021}

% Fang2015
\addplot[
    color=red!70!gray,
    mark=triangle,
    ]
    coordinates {
(1, -74.22340666666666)
(2, -105.91021666666666)
(3, -97.11802333333333)
(4, -79.0385)
(5, -88.606)
(6, -99.18434666666666)
(7, -65.75405666666667)
(8, -79.75320333333335)
(9, -92.37367333333334)
(10, -83.08451)

   };
    \addlegendentry{Thung2015}

% Tu2022
\addplot[
    color=green!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -93.61500000000001)
(2, -98.79516666666666)
(3, -88.32713333333334)
(4, -85.51786666666666)
(5, -85.97466666666668)
(6, -96.51479999999998)
(7, -87.65686666666669)
(8, -85.57513333333334)
(9, -103.79963333333332)
(10, -86.03873333333333)

   };
    \addlegendentry{EMBLEM}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq4-1_size700.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Step},
    ylabel={F1 scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% Ours
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8342059605403165)
(1, 0.8426216850160975)
(2, 0.8602327057221417)
(3, 0.8656907317289425)
(4, 0.8700263031029303)
(5, 0.871943328289318)
(6, 0.8748983988701056)
(7, 0.8747121563688787)
(8, 0.877497281822224)
(9, 0.8773682043837603)
(10, 0.8798065831722578)

    };
    \addlegendentry{\approach}

% Wu2021
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.8086701987501698)
(1, 0.8062406589229818)
(2, 0.8051714995990039)
(3, 0.8055271988260058)
(4, 0.8044724084275344)
(5, 0.8073234671106168)
(6, 0.8086698464851516)
(7, 0.8065419268858504)
(8, 0.8060837295307591)
(9, 0.806752343743969)
(10, 0.8051851164357302)


    };
    \addlegendentry{hbrPredictor}

% Ge2021
\addplot[
    color=orange!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.7932721482450156)
(1, 0.8151215720437808)
(2, 0.82411379452677)
(3, 0.8278075198212125)
(4, 0.8307766711430309)
(5, 0.8310345159352487)
(6, 0.829603136171152)
(7, 0.8325775580398396)
(8, 0.834481762492252)
(9, 0.8352754362065264)
(10, 0.8339977942190338)

   };
    \addlegendentry{Ge2021}

% Fang2015
\addplot[
    color=red!70!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.7948206957285787)
(1, 0.8062803227707631)
(2, 0.8127609547776308)
(3, 0.8166554091252346)
(4, 0.8175307229081298)
(5, 0.819877067745981)
(6, 0.8235212457055395)
(7, 0.8278358291148085)
(8, 0.8291249774215885)
(9, 0.8303794100406054)
(10, 0.8290465874127595)

    };
    \addlegendentry{Thung2015}

% Tu2022
\addplot[
    color=green!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.7931823895872372)
(1, 0.8055336433300194)
(2, 0.8118749775375644)
(3, 0.814438583395976)
(4, 0.8128628224318284)
(5, 0.8139269815941489)
(6, 0.8204593478037008)
(7, 0.8259372943881818)
(8, 0.8240680720896076)
(9, 0.8281037688960758)
(10, 0.8283332509943518)
    };
    \addlegendentry{EMBLEM}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq4-1_size700_iden.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Step},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% Ours
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.41606508987925384)
(2, 0.12779551354103896)
(3, 0.11567899338407077)
(4, 0.10759754833574542)
(5, 0.09627469344033725)
(6, 0.08836470682931803)
(7, 0.09650142706432056)
(8, 0.08678495230846994)
(9, 0.08822575581581363)
(10, 0.0937736040906175)

    };
    \addlegendentry{\approach}

% Wu2021
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.04756330532025667)
(2, 0.05165001874963918)
(3, 0.05112024785448725)
(4, 0.050702985663546765)
(5, 0.049033017007172344)
(6, 0.05134333000148078)
(7, 0.05164125966607761)
(8, 0.05048918893129402)
(9, 0.050376808909143964)
(10, 0.04933492744630904)



    };
    \addlegendentry{hbrPredictor}

% Ge2021
\addplot[
    color=orange!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.04749015402284636)
(2, 0.05157340910999599)
(3, 0.0512942131335596)
(4, 0.05072713638600882)
(5, 0.04902355451907449)
(6, 0.05140716125194822)
(7, 0.051497455635377457)
(8, 0.050428807251217365)
(9, 0.05044011466359845)
(10, 0.049306907252917295)


   };
    \addlegendentry{Ge2021}

% Fang2015
\addplot[
    color=red!70!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.04753798096855451)
(2, 0.05153077067058374)
(3, 0.05126876147890134)
(4, 0.05065953466593319)
(5, 0.04900999009565181)
(6, 0.051409571499789676)
(7, 0.05140049889175252)
(8, 0.05083314658072342)
(9, 0.05023805395566837)
(10, 0.049546163368293365)


    };
    \addlegendentry{Thung2015}

% Tu2022
\addplot[
    color=green!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.047921087795236454)
(2, 0.05141758823680949)
(3, 0.05157663298313665)
(4, 0.050273326057980204)
(5, 0.049421882056403674)
(6, 0.05052960343266305)
(7, 0.05144399610117865)
(8, 0.05089148315327043)
(9, 0.050952160729589704)
(10, 0.05095696525862875)


    };
    \addlegendentry{EMBLEM}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq4-1_size700_read.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Step},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% Ours
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -27.988935714285713)
(2, 7.123765714285715)
(3, -8.239877142857143)
(4, -2.444047142857144)
(5, -6.179334285714286)
(6, -10.940005714285714)
(7, -16.779627142857144)
(8, -11.428608571428573)
(9, -18.42821)
(10, -10.245695714285713)

    };
    \addlegendentry{\approach}

% Wu2021
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -80.06323285714285)
(2, -97.35898142857141)
(3, -85.22652571428573)
(4, -75.73064142857143)
(5, -94.48986571428571)
(6, -98.11584142857143)
(7, -87.9640357142857)
(8, -90.62639571428572)
(9, -81.51770285714287)
(10, -90.84557142857143)



    };
    \addlegendentry{hbrPredictor}

% Ge2021
\addplot[
    color=orange!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -79.69501571428572)
(2, -97.97599857142858)
(3, -84.41696)
(4, -75.97398285714284)
(5, -92.98852142857143)
(6, -98.31036428571427)
(7, -89.26835428571428)
(8, -91.39413)
(9, -80.94013285714286)
(10, -90.17112428571428)

   };
    \addlegendentry{Ge2021}

% Fang2015
\addplot[
    color=red!70!gray,
    mark=triangle,
    ]
    coordinates {
(1, -79.93698285714285)
(2, -96.6283157142857)
(3, -85.88984857142857)
(4, -75.36318428571431)
(5, -93.55252285714288)
(6, -98.62431857142857)
(7, -89.38589714285715)
(8, -89.67697999999999)
(9, -82.74021857142858)
(10, -89.22567000000001)

    };
    \addlegendentry{Thung2015}

% Tu2022
\addplot[
    color=green!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -80.33862142857143)
(2, -100.46326285714287)
(3, -81.50202857142855)
(4, -76.52207000000001)
(5, -93.43521999999999)
(6, -105.54666)
(7, -87.92854571428572)
(8, -91.84444285714287)
(9, -78.46899142857143)
(10, -92.54572142857144)

    };
    \addlegendentry{EMBLEM}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/rq5-1-new.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\DeclareMathAlphabet\mathbfcal{OMS}{cmsy}{b}{n}

%\pgfplotsset{compat=1.11,
%    /pgfplots/xbar legend/.style={
%    /pgfplots/legend image code/.code={%
%       \draw[##1,/tikz/.cd,yshift=-0.3em]
%        (0cm,0cm) rectangle (3pt,0.8em);},
%   },
%}

 
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
    height=7.5cm, width=6cm,
        xbar=1pt,
        bar width=5pt,
        % (changed from `xtick`)
      %  ytick distance=-10,
        ylabel=Participant number,
        xlabel=Mean/deviation of readability score,
        % (changed to an absolute value)
        enlarge y limits=0.5,
        % ---------------------------------------------------------------------
        % changes to get what you want
        % ---------------------------------------------------------------------
        xmin=0,
        ymin=0.5,
        ymax=10.5,
        %scaled ticks=false,
        % remove the `xticks`
        ytick style={
            /pgfplots/major tick length=0pt,
        },
        ytick={1,2,...,10},
        % nodes near coords,
         %every node near coord/.append style={font=\footnotesize},
      axis x line  = bottom,
    axis y line  = left  ,
          %yticklabels={Percision,Recall,Accuracy,F1 Score},
%        % `ybar interval` is not what you want here I guess, because then e.g.
%        % the last bar is not drawn. To simulate that ...
%        % ... add `extra x ticks` between the `xticks` ...
%        extra x ticks={1.5,...,8.5},
%        % ... without stating any label ...
%        extra x tick labels={},
%        % ... and show the major gridlines
%        extra x tick style={
%            xmajorgrids,
%        },
legend cell align={left},
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(1.15,0.5)}}
    ]
           \addplot+ [fill=teal!30,draw=black,
            error bars/.cd,
                x dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                x explicit,
                error bar style={color=black}
        ] coordinates {
          (0,1) +- (0,0)
                    (0,2) +- (0,0)
                        (0.37,3) +- (0.55,0)
                            (0.3,4) +- (0.46,0)
                                (0.33,5) +- (0.54,0)
                                    (0.43,6) +- (0.76,0)
           (0,7) +- (0,0)
          (0.57,8) +- (0.62,0)
            (0,9) +- (0,0)
            (0,10) +- (0,0)
              
                   
        };

           \addplot+ [fill=yellow!30,draw=black,
            error bars/.cd,
                x dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                x explicit,
                 error bar style={color=black}
        ] coordinates {

        (0,1) +- (0,0)
               (1.2,2) +- (0.95,0)
                (0.67,3) +- (0.65,0)
                 (0.9,4) +- (0.65,0)
                  (0.73,5) +- (0.77,0)
                   (1.3,6) +- (0.9,0)
            (0.57,7) +- (0.72,0)
              (1.17,8) +- (0.9,0)
             (0.63,9) +- (0.71,0)
             (0.73,10) +- (0.81,0)

        };

        \legend{
            \approach,
           \approach$_{ran}$
        }
    \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq5-1.tex <==
% \documentclass{standalone}

% \usepackage[left = 20mm, right = 20mm,  top = 20mm, bottom = 20mm]{geometry}
% \usepackage{apacite}
% \usepackage{pgfplots}
% %\pgfplotsset{compat=1.5}

% \begin{document}
% \begin{tikzpicture}
% \begin{axis}[
%     % set width and height
%     % width=0.8\linewidth,
%     % height=0.4\linewidth,
%     ybar,
%     bar width=5pt, % make bars wider
%     enlarge x limits=0.1, % only enlarge in x-direction
%     ymin=0, % set ymin=0
%     legend style={at={(0.5,-0.25)},
%     anchor=north,legend columns=-10},
%     xlabel={Participant Number}, 
%     ylabel={Read Difficulty Score}, 
%     xticklabels={$1$, $2$, $3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$}, 
%     xtick=data,
%     nodes near coords,
%     axis lines*=left, % remove border from top and right of axis
%     % if you only want to remove the ticks, use this instead:
%     % xtick pos=bottom,ytick pos=left,
%     ymajorgrids % turn on grid for yticks (maybe not needed?)
% ]

% % use 2013 as first x-coordinate
% \addplot coordinates {(1, 0) (2, 1.2) (3, 0.66)(4, 0.9) (5, 0.73) (6, 1.3)(7, 0.57) (8, 1.17) (9, 0.63) (10, 0.73)}; 
% \addplot coordinates {(1, 0) (2, 0) (3, 0.366)(4, 0.3) (5, 0.33) (6, 0.433)(7, 0) (8, 0.57) (9, 0) (10, 0)}; 
% \legend{Random, \approach}  

% \end{axis}
% \end{tikzpicture}
% \end{document}

\documentclass[tikz]{standalone}

\usepackage[left = 20mm, right = 20mm,  top = 20mm, bottom = 20mm]{geometry}
\usepackage{apacite}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.5}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    % set width and height
    ybar=0pt,
    bar width=7pt, % make bars wider
    enlarge x limits=0.1, % only enlarge in x-direction
    ymin=0, % set ymin=0
    legend style={at={(0.5,-0.25)},
    anchor=north,legend columns=-10},
    xlabel={Participant Number}, 
    ylabel={Readability Difficulty Score},
    xticklabels={$1$, $2$, $3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$}, 
    xtick=data,
    nodes near coords,
    every node near coord/.append style={scale=0.5,rotate=90, anchor=west},
    axis lines*=left, % remove border from top and right of axis
    % if you only want to remove the ticks, use this instead:
    % xtick pos=bottom,ytick pos=left,
    ymajorgrids, % turn on grid for yticks (maybe not needed?)
]

% use 2013 as first x-coordinate
\addplot coordinates {(1, 0) (2, 1.2) (3, 0.66)(4, 0.9) (5, 0.73) (6, 1.3)(7, 0.57) (8, 1.17) (9, 0.63) (10, 0.73)}; 
\addplot coordinates {(1, 0) (2, 0) (3, 0.366)(4, 0.3) (5, 0.33) (6, 0.433)(7, 0) (8, 0.57) (9, 0) (10, 0)}; 
\legend{\approach$_{random}$, \approach}  

\end{axis}
\end{tikzpicture}
\end{document}


==> fig/rq5-2-new.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\DeclareMathAlphabet\mathbfcal{OMS}{cmsy}{b}{n}

%\pgfplotsset{compat=1.11,
%    /pgfplots/xbar legend/.style={
%    /pgfplots/legend image code/.code={%
%       \draw[##1,/tikz/.cd,yshift=-0.3em]
%        (0cm,0cm) rectangle (3pt,0.8em);},
%   },
%}

 
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
    height=7.5cm, width=6cm,
        xbar=1pt,
        bar width=5pt,
        % (changed from `xtick`)
      %  ytick distance=-10,
        %ylabel=Phase,
         ylabel=Participant number,
        xlabel=Mean/deviation of identifiability score,
        % (changed to an absolute value)
        enlarge y limits=0.5,
        % ---------------------------------------------------------------------
        % changes to get what you want
        % ---------------------------------------------------------------------
        xmin=0,
        ymin=0.5,
        ymax=10.5,
        %scaled ticks=false,
        % remove the `xticks`
        ytick style={
            /pgfplots/major tick length=0pt,
        },
        ytick={1,2,...,10},
        % nodes near coords,
         %every node near coord/.append style={font=\footnotesize},
      axis x line  = bottom,
    axis y line  = left  ,
          %yticklabels={Percision,Recall,Accuracy,F1 Score},
%        % `ybar interval` is not what you want here I guess, because then e.g.
%        % the last bar is not drawn. To simulate that ...
%        % ... add `extra x ticks` between the `xticks` ...
%        extra x ticks={1.5,...,8.5},
%        % ... without stating any label ...
%        extra x tick labels={},
%        % ... and show the major gridlines
%        extra x tick style={
%            xmajorgrids,
%        },
legend cell align={left},
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(1.15,0.5)}}
    ]
           \addplot+ [fill=teal!30,draw=black,
            error bars/.cd,
                x dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                x explicit,
                error bar style={color=black}
        ] coordinates {
          (0.07,1) +- (0.25,0)
                    (0,2) +- (0,0)
                        (0.43,3) +- (0.5,0)
                            (0.4,4) +- (0.49,0)
                                (0.4,5) +- (0.66,0)
                                    (0.5,6) +- (0.56,0)
           (0.03,7) +- (0.18,0)
          (0.67,8) +- (0.6,0)
            (0,9) +- (0,0)
            (0,10) +- (0,0)
              
                   
        };

           \addplot+ [fill=yellow!30,draw=black,
            error bars/.cd,
                x dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                x explicit,
                 error bar style={color=black}
        ] coordinates {

        (0.17,1) +- (0.64,0)
               (1.23,2) +- (0.96,0)
                (0.7,3) +- (0.64,0)
                 (0.67,4) +- (0.7,0)
                  (0.63,5) +- (0.8,0)
                   (1.1,6) +- (0.83,0)
            (0.47,7) +- (0.76,0)
              (0.87,8) +- (0.81,0)
             (0.53,9) +- (0.88,0)
             (0.77,10) +- (1.17,0)
    
        };

        \legend{
               \approach,
           \approach$_{ran}$
        }
    \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq5-2.tex <==
\documentclass[tikz]{standalone}

\usepackage[left = 20mm, right = 20mm,  top = 20mm, bottom = 20mm]{geometry}
\usepackage{apacite}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.5}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    % set width and height
    ybar=0pt,
    bar width=7pt, % make bars wider
    enlarge x limits=0.1, % only enlarge in x-direction
    ymin=0, % set ymin=0
    legend style={at={(0.5,-0.25)},
    anchor=north,legend columns=-10},
    xlabel={Participant Number}, 
    ylabel={Identification Difficulty Score}, 
    xticklabels={$1$, $2$, $3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$}, 
    xtick=data,
    nodes near coords,
    every node near coord/.append style={scale=0.5,rotate=90, anchor=west},
    axis lines*=left, % remove border from top and right of axis
    % if you only want to remove the ticks, use this instead:
    % xtick pos=bottom,ytick pos=left,
    ymajorgrids % turn on grid for yticks (maybe not needed?)
]

% use 2013 as first x-coordinate
\addplot coordinates {(1, 0.17) (2, 1.23) (3, 0.7)(4, 0.66) (5, 0.63) (6, 1.1)(7, 0.47) (8, 0.87) (9, 0.53) (10, 0.77)}; 
\addplot coordinates {(1, 0.07) (2, 0) (3, 0.43)(4, 0.4) (5, 0.4) (6, 0.5)(7, 0.03) (8, 0.67) (9, 0) (10, 0)}; 
\legend{\approach$_{random}$, \approach}  

\end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq5-3-new.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\DeclareMathAlphabet\mathbfcal{OMS}{cmsy}{b}{n}

%\pgfplotsset{compat=1.11,
%    /pgfplots/xbar legend/.style={
%    /pgfplots/legend image code/.code={%
%       \draw[##1,/tikz/.cd,yshift=-0.3em]
%        (0cm,0cm) rectangle (3pt,0.8em);},
%   },
%}

 
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
    height=7.5cm, width=6cm,
        xbar=1pt,
        bar width=5pt,
        % (changed from `xtick`)
      %  ytick distance=-10,
        %ylabel=Phase,
         ylabel=Participant number,
        xlabel=Total labeling time (minute),
        % (changed to an absolute value)
        enlarge y limits=0.5,
        % ---------------------------------------------------------------------
        % changes to get what you want
        % ---------------------------------------------------------------------
        xmin=0,
        ymin=0.5,
        ymax=10.5,
        %scaled ticks=false,
        % remove the `xticks`
        ytick style={
            /pgfplots/major tick length=0pt,
        },
        ytick={1,2,...,10},
        % nodes near coords,
         %every node near coord/.append style={font=\footnotesize},
      axis x line  = bottom,
    axis y line  = left  ,
          %yticklabels={Percision,Recall,Accuracy,F1 Score},
%        % `ybar interval` is not what you want here I guess, because then e.g.
%        % the last bar is not drawn. To simulate that ...
%        % ... add `extra x ticks` between the `xticks` ...
%        extra x ticks={1.5,...,8.5},
%        % ... without stating any label ...
%        extra x tick labels={},
%        % ... and show the major gridlines
%        extra x tick style={
%            xmajorgrids,
%        },
legend cell align={left},
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(1.15,0.5)}}
    ]
           \addplot+ [fill=teal!30,draw=black,
            error bars/.cd,
                x dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                x explicit,
                error bar style={color=black}
        ] coordinates {
          (3.16,1)
                    (4.7,2)
                        (4.32,3)
                            (3.05,4)
                                (2.53,5)
                                    (5.73,6)
           (3.09,7)
          (6.87,8)
            (3.39,9)
            (2.26,10)
              
                   
        };

           \addplot+ [fill=yellow!30,draw=black,
            error bars/.cd,
                x dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                x explicit,
                 error bar style={color=black}
        ] coordinates {

          (6.56,1)
                    (12.17,2)
                        (12.24,3)
                            (8.61,4)
                                (9.88,5)
                                    (26.62,6)
           (7.67,7)
          (24.29,8)
            (10.29,9)
            (10.06,10)
              
        };

        \legend{
                \approach,
           \approach$_{ran}$
        }
    \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq5-3.tex <==
\documentclass[tikz]{standalone}

\usepackage[left = 20mm, right = 20mm,  top = 20mm, bottom = 20mm]{geometry}
\usepackage{apacite}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.5}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    % set width and height
    ybar=0pt,
    bar width=7pt, % make bars wider
    enlarge x limits=0.1, % only enlarge in x-direction
    ymin=0, % set ymin=0
    legend style={at={(0.5,-0.25)},
    anchor=north,legend columns=-10},
    xlabel={Participant Number}, 
    ylabel={Annotation Time},
    xticklabels={$1$, $2$, $3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$}, 
    xtick=data,
    nodes near coords,
    every node near coord/.append style={scale=0.5,rotate=90, anchor=west},
    axis lines*=left, % remove border from top and right of axis
    % if you only want to remove the ticks, use this instead:
    % xtick pos=bottom,ytick pos=left,
    ymajorgrids % turn on grid for yticks (maybe not needed?)
]

% use 2013 as first x-coordinate
\addplot coordinates {(1, 1.09) (2, 2.03) (3, 2.04) (4, 1.44) (5, 1.65) (6, 4.44) (7, 1.28) (8, 4.05) (9, 1.71) (10, 1.68)};
\addplot coordinates {(1, 0.53) (2, 0.78) (3, 0.72) (4, 0.51) (5, 0.42) (6, 0.96) (7, 0.51) (8, 1.15) (9, 0.57) (10, 0.38)};
\legend{Random, \approach}  

\end{axis}
\end{tikzpicture}
\end{document}

\documentclass[tikz]{standalone}

\usepackage[left=20mm, right=20mm, top=20mm, bottom=20mm]{geometry}
\usepackage{apacite}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.5}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    % set width and height
    ybar stacked,
    bar width=12pt, % make bars wider
    enlarge x limits=0.1, % only enlarge in x-direction
    ymin=0, % set ymin=0
    legend style={at={(0.5,-0.25)},
    anchor=north,legend columns=-10},
    xlabel={Participant Number},
    ylabel={Annotation Time},
    xticklabels={$1$, $2$, $3$, $4$, $5$, $6$, $7$, $8$, $9$, $10$},
    xtick=data,
    nodes near coords={\pgfmathprintnumber[precision=1, fixed, zerofill, column sep=1ex, column type={c}]{\pgfplotspointmeta}},
    every node near coord/.append style={scale=0.5,rotate=90, anchor=west, align={vertical}},
    axis lines*=left, % remove border from top and right of axis
    % if you only want to remove the ticks, use this instead:
    % xtick pos=bottom,ytick pos=left,
    ymajorgrids % turn on grid for yticks (maybe not needed?)
]

% use 2013 as first x-coordinate
\addplot coordinates {(1, 13.12) (2, 24.34) (3, 24.49) (4, 17.22) (5, 19.76) (6, 53.24) (7, 15.34) (8, 48.58) (9, 20.57) (10, 20.12)};
\addplot coordinates {(1, 6.31) (2, 9.41) (3, 8.65) (4, 6.1) (5, 5.05) (6, 11.47) (7, 6.17) (8, 13.74) (9, 6.78) (10, 4.53)};
\legend{Random, Approach}

\end{axis}
\end{tikzpicture}
\end{document}

==> fig/test1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={F1 Scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

% without pseudo labeing
\addplot[
    color=brown!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.7980960557333499)
(1, 0.8240296310309176)
(2, 0.8442278888047907)
(3, 0.8546155908906246)
(4, 0.858252819755517)
(5, 0.8636719350955799)
(6, 0.8647508883972064)
(7, 0.8661988492512073)
(8, 0.8682293009757942)
(9, 0.8688304639468006)
(10, 0.8713596808820008)



    };
    \addlegendentry{Pseudo labeling ratio = 3}
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.7980960557333499)
(1, 0.8226126708942552)
(2, 0.8439953639078454)
(3, 0.8513450725198226)
(4, 0.8556585228923559)
(5, 0.8608940533093069)
(6, 0.8602671317080057)
(7, 0.8644542654747669)
(8, 0.864110407034584)
(9, 0.8670689682493762)
(10, 0.8698566616692813)


    };
    \addlegendentry{Pseudo labeling ratio = 2}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(0, 0.7980960557333499)
(1, 0.8125371634761119)
(2, 0.8408026470841217)
(3, 0.8524999573821546)
(4, 0.8552790783344936)
(5, 0.8573959752892637)
(6, 0.8625666200648909)
(7, 0.8649739031887707)
(8, 0.8679663071368839)
(9, 0.8694111321133533)
(10, 0.8695212704265313)


    };
    \addlegendentry{Pseudo labeling ratio = 1}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/test2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=brown!40!gray,
    mark=square,
    ]
    coordinates {
(1, -14.38452666666667)
(2, 21.010306666666665)
(3, -0.20404333333333416)
(4, 7.245193333333335)
(5, 8.178596666666666)
(6, 4.31793)
(7, 4.257713333333333)
(8, 2.138463333333333)
(9, -2.7936633333333325)
(10, 1.4219866666666667)



    };
    \addlegendentry{Pseudo labeling ratio = 3}
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -83.72271666666667)
(2, 16.028993333333332)
(3, 18.186806666666662)
(4, 10.51287)
(5, 10.77938)
(6, 5.997779999999999)
(7, 5.750959999999999)
(8, 5.702643333333333)
(9, 5.316756666666666)
(10, 9.915879999999998)


    };
    \addlegendentry{Pseudo labeling ratio = 2}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, -34.151190000000014)
(2, -2.9366800000000017)
(3, 12.45449)
(4, 12.443953333333333)
(5, 7.9525999999999994)
(6, 8.44077)
(7, 8.068916666666668)
(8, 3.691303333333334)
(9, -5.253263333333337)
(10, 6.779406666666667)




    };
    \addlegendentry{Pseudo labeling ratio = 1}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/test3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=brown!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.47727786758515844)
(2, 0.1800835641830091)
(3, 0.1597769574424937)
(4, 0.12242550248235935)
(5, 0.1299332420975055)
(6, 0.11445060667155112)
(7, 0.10816075321145469)
(8, 0.10996141092459896)
(9, 0.10217877040835446)
(10, 0.11195922174802742)
};
    \addlegendentry{Pseudo labeling ratio = 3}

% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.5194430198929039)
(2, 0.17710727276844893)
(3, 0.1688234631642351)
(4, 0.14255596512007981)
(5, 0.13956762165424758)
(6, 0.12573178850304295)
(7, 0.12019158644847153)
(8, 0.12091954692551314)
(9, 0.11464281261164717)
(10, 0.13293277995159508)


    };
    \addlegendentry{Pseudo labeling ratio = 2}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {
(1, 0.4617246088410968)
(2, 0.18771259868554596)
(3, 0.14412569188689844)
(4, 0.13892377635704403)
(5, 0.12341435771596732)
(6, 0.1282849863522377)
(7, 0.11551634892943252)
(8, 0.11244954387814625)
(9, 0.14026830584683908)
(10, 0.11497103707985865)



    };
    \addlegendentry{Pseudo labeling ratio = 1}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/test4.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={F1 Scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

% without pseudo labeing
\addplot[
    color=brown!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8164520657834384)
(1, 0.8387102421701739)
(2, 0.8537715208271376)
(3, 0.8603693991026116)
(4, 0.8661366759274813)
(5, 0.86885081927652)
(6, 0.8714640840394446)
(7, 0.872269242156847)
(8, 0.8751033908726074)
(9, 0.8738463645968186)
(10, 0.8751572338654245)



    };
    \addlegendentry{Pseudo labeling ratio = 3}
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {

(0, 0.8164520657834384)
(1, 0.8379775028117973)
(2, 0.8538049168785296)
(3, 0.8624350811144483)
(4, 0.8661250389393581)
(5, 0.8695951421122222)
(6, 0.8721796785810522)
(7, 0.8750872131543556)
(8, 0.8746326681053382)
(9, 0.8754135530749932)
(10, 0.8762778819585917)

    };
    \addlegendentry{Pseudo labeling ratio = 2}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {

(0, 0.8164520657834384)
(1, 0.8331021064318815)
(2, 0.8534644785932685)
(3, 0.8601536439648226)
(4, 0.8656816029202012)
(5, 0.8681835186949348)
(6, 0.8704215658321172)
(7, 0.8726507159460647)
(8, 0.8741072651496571)
(9, 0.8742283159216132)
(10, 0.8765883803947035)


    };
    \addlegendentry{Pseudo labeling ratio = 1}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/test5.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=brown!40!gray,
    mark=square,
    ]
    coordinates {
(1, -19.959246)
(2, 7.097015999999999)
(3, -6.834732)
(4, -1.700682)
(5, -11.578556)
(6, -27.849997999999992)
(7, -13.631768000000003)
(8, -8.95922)
(9, -12.674322)
(10, -15.311778)
    




    };
    \addlegendentry{Pseudo labeling ratio = 3}
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -22.759554)
(2, -1.871717999999999)
(3, 4.248479999999999)
(4, 5.646139999999999)
(5, -4.411667999999998)
(6, -8.117808)
(7, -6.395192)
(8, -3.357184000000001)
(9, -16.810194)
(10, -9.857719999999999)


    };
    \addlegendentry{Pseudo labeling ratio = 2}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {



(1, -16.698074)
(2, 7.238178)
(3, 11.168488)
(4, -2.4532059999999993)
(5, -10.487666)
(6, -8.317844)
(7, -6.8656500000000005)
(8, -4.39719)
(9, -11.4633)
(10, -7.834966)



    };
    \addlegendentry{Pseudo labeling ratio = 1}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/test6.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=brown!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.38224943291647684)
(2, 0.122971783163916)
(3, 0.11727675512635079)
(4, 0.10841237140124282)
(5, 0.10005948884553391)
(6, 0.1029103429887519)
(7, 0.0854847110527996)
(8, 0.09638566454373512)
(9, 0.08986010409603334)
(10, 0.09323061208968994)


};
    \addlegendentry{Pseudo labeling ratio = 3}

% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.4313875727664812)
(2, 0.13504373230318667)
(3, 0.11926918194047258)
(4, 0.11893844644250433)
(5, 0.09895384561144832)
(6, 0.09554449695871449)
(7, 0.0945174545265288)
(8, 0.10012067119719412)
(9, 0.09350872175829038)
(10, 0.08902414190711766)

    };
    \addlegendentry{Pseudo labeling ratio = 2}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {

(1, 0.4441958275770334)
(2, 0.13292064965155106)
(3, 0.1332948884493273)
(4, 0.11438263303185561)
(5, 0.1061152045915433)
(6, 0.11300033439796939)
(7, 0.08993139078496905)
(8, 0.10353167951390918)
(9, 0.10568338320809031)
(10, 0.09209921478942681)


    };
    \addlegendentry{Pseudo labeling ratio = 1}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/test7.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={F1 Scores},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

% without pseudo labeing
\addplot[
    color=brown!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8342059605403165)
(1, 0.8442204353156046)
(2, 0.8595825472915843)
(3, 0.8640471117879851)
(4, 0.8701918698663922)
(5, 0.8732784062634164)
(6, 0.8749478402908712)
(7, 0.875676208471775)
(8, 0.8759936664804812)
(9, 0.8775964565483949)
(10, 0.8772879741241757)




    };
    \addlegendentry{Pseudo labeling ratio = 3}
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(0, 0.8342059605403165)
(1, 0.8446822883570473)
(2, 0.862836745539578)
(3, 0.8672595194523108)
(4, 0.8727247779406113)
(5, 0.8738803334549001)
(6, 0.8764578855531557)
(7, 0.8777097441316176)
(8, 0.8790923777335392)
(9, 0.8804011160085361)
(10, 0.880449922890655)



    };
    \addlegendentry{Pseudo labeling ratio = 2}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {

(0, 0.8342059605403165)
(1, 0.8451419759017517)
(2, 0.86323173845577)
(3, 0.8692487317625689)
(4, 0.8698403252968733)
(5, 0.8735635000710429)
(6, 0.8747563148800467)
(7, 0.8780384240487338)
(8, 0.8781924951250657)
(9, 0.8796240436115473)
(10, 0.8812067021837702)


    };
    \addlegendentry{Pseudo labeling ratio = 1}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/test8.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Readability},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=brown!40!gray,
    mark=square,
    ]
    coordinates {
(1, -10.01408142857143)
(2, -0.67037)
(3, -9.92593)
(4, -17.06389)
(5, -9.44378)
(6, -19.794474285714283)
(7, -22.670382857142858)
(8, -15.573182857142857)
(9, -14.996687142857144)
(10, -8.294117142857143)



    };
    \addlegendentry{Pseudo labeling ratio = 3}
% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, -33.29145857142857)
(2, 0.153527142857142)
(3, -6.61689)
(4, -12.815225714285713)
(5, -15.581695714285715)
(6, -11.388257142857144)
(7, -16.47132857142857)
(8, -11.234427142857143)
(9, -13.612077142857142)
(10, -16.583954285714285)



    };
    \addlegendentry{Pseudo labeling ratio = 2}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {

(1, -37.43318285714285)
(2, 0.18840714285714255)
(3, 0.6166714285714289)
(4, -12.626532857142859)
(5, -18.098995714285714)
(6, -12.412812857142859)
(7, -12.560762857142858)
(8, -11.298827142857144)
(9, -9.850762857142858)
(10, -11.679855714285713)



    };
    \addlegendentry{Pseudo labeling ratio = 1}



\end{axis}
\end{tikzpicture}

\end{document}

==> fig/test9.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    % title={Line Chart Example},
    xlabel={Steps},
    ylabel={Identifiability},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
% without pseudo labeing
\addplot[
    color=brown!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.38786033139978027)
(2, 0.11243339797288213)
(3, 0.09270460343347754)
(4, 0.09248590793698423)
(5, 0.08963464816029094)
(6, 0.08143190942853104)
(7, 0.09252068810207931)
(8, 0.08994045992472313)
(9, 0.09095246449297138)
(10, 0.1059510183946063)


};
    \addlegendentry{Pseudo labeling ratio = 3}

% without pseudo labeing
\addplot[
    color=purple!40!gray,
    mark=square,
    ]
    coordinates {
(1, 0.5194430198929039)
(2, 0.17710727276844893)
(3, 0.1688234631642351)
(4, 0.14255596512007981)
(5, 0.13956762165424758)
(6, 0.12573178850304295)
(7, 0.12019158644847153)
(8, 0.12091954692551314)
(9, 0.11464281261164717)
(10, 0.13293277995159508)


    };
    \addlegendentry{Pseudo labeling ratio = 2}

% with pseudo labeing
\addplot[
    color=blue!40!gray,
    mark=triangle,
    ]
    coordinates {

(1, 0.3990694584200444)
(2, 0.10402749911923548)
(3, 0.10899688261666529)
(4, 0.10284711771928046)
(5, 0.09053991649165279)
(6, 0.09000695295511149)
(7, 0.08687452233777743)
(8, 0.0891582805623087)
(9, 0.09809290162038324)
(10, 0.08763340238103007)


    };
    \addlegendentry{Pseudo labeling ratio = 1}



\end{axis}
\end{tikzpicture}

\end{document}
